Shell crossing and the dynamical formation of thin shells in the collapse of self-gravitating relativistic dust

In this paper, we show that shell crossing in the collapse of self-gravitating relativistic dust in spherical symmetry can be understood as dynamical formation of a thin shell of dust. More precisely, we consider the spherically symmetric Einstein-dust system in double null coordinates (E-d), for which first singularities with area radius bounded away from zero are known as 'shell crossing' singularities. We show that there exists a weak solution of (E-d), in which a thin shell of dust forms, extending beyond any 'non-degenerate' first shell crossing singularity of a smooth 'collapsing' solution of (E-d). This local extension is unique in the class of piecewise smooth solutions of (E-d) satisfying a 'determinism condition'. We then consider the physical problem of smooth data for (E-d) on an initial hypersurface diffeomorphic to $\mathbb{R}^3$, containing a collapsing dust cloud. We show that, for generic such initial data, there exists a maximal globally hyperbolic piecewise smooth development satisfying a 'propagation condition' (stronger than the determinism condition). The development may contain an arbitrary (finite) number of thin shells which can moreover merge. All shell crossing singularities are 'resolved' and the area radius extends continuously to zero at any first singularity of the maximal development. We note that, for an open set of initial data in the smooth topology, as shown by Christodoulou, a Cauchy horizon emanates from a central 'shell-focussing' singularity.

==> MDD-sc.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MDD-sc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.62100196bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55246814)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MDD-sc.pdf}}%
    \put(0.37578824,0.37736951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\partial^+\mathscr{C}_1$\end{tabular}}}}%
    \put(0.22523646,0.18924252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\partial^-\mathscr{C}_1$\end{tabular}}}}%
    \put(0.52817197,0.2247562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\partial^-\mathscr{C}_2$\end{tabular}}}}%
    \put(0.13931874,0.33547756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{C}^-_1$\end{tabular}}}}%
    \put(0.29510951,0.27933396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{C}^+_1$\end{tabular}}}}%
    \put(0.49904363,0.28156271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{C}^-_2$\end{tabular}}}}%
    \put(0.61655834,0.35279411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{C}^+_2$\end{tabular}}}}%
    \put(0.0144518,0.24328761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\{\chi=0\}$\end{tabular}}}}%
    \put(0.4142669,0.01927559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\{\tau=0\}$\end{tabular}}}}%
    \put(0.99647787,0.26981872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\{\chi=\chi_b\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MDD-sc.pdf}}%
    \put(0.85507992,0.53351594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{S}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MDD-sc.pdf}}%
  \end{picture}%
\endgroup%


==> MDD_thinshellODE.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MDD_thinshellODE.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.62100196bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55246814)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MDD_thinshellODE.pdf}}%
    \put(0.37578824,0.37736951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\partial^+\mathscr{C}_1$\end{tabular}}}}%
    \put(0.22523646,0.18924252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\partial^-\mathscr{C}_1$\end{tabular}}}}%
    \put(0.52817197,0.2247562){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\partial^-\mathscr{C}_2$\end{tabular}}}}%
    \put(0.13931874,0.33547756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{C}^-_1$\end{tabular}}}}%
    \put(0.29510951,0.27933396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{C}^+_1$\end{tabular}}}}%
    \put(0.49904363,0.28156271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{C}^-_2$\end{tabular}}}}%
    \put(0.61655834,0.35279411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{C}^+_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MDD_thinshellODE.pdf}}%
    \put(0.85507992,0.53351594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{S}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{MDD_thinshellODE.pdf}}%
    \put(0.09300741,0.20973941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Sigma^-$\end{tabular}}}}%
    \put(0.38844759,0.21649329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Sigma^+$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> MGHD_ts-O.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MGHD_ts-O.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{293.11240129bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54420909)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MGHD_ts-O.pdf}}%
    \put(0.27410598,0.49738987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{S}$\end{tabular}}}}%
    \put(0.43019207,0.40093246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{H}^+$\end{tabular}}}}%
    \put(0.67311953,0.34007603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{I}^+$\end{tabular}}}}%
    \put(0.86353119,0.15708294){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$i^0$\end{tabular}}}}%
    \put(0.51403086,0.50411044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$i^+$\end{tabular}}}}%
    \put(0.42282671,0.01005176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{D}_0$\end{tabular}}}}%
    \put(0.06590948,0.32841984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0.18795547,0.38880347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Sigma_3$\end{tabular}}}}%
    \put(0.27416309,0.19972529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Sigma_2$\end{tabular}}}}%
    \put(0.29541649,0.12104273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\partial^-\Sigma_2$\end{tabular}}}}%
    \put(0.18503197,0.09688959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\partial^-\Sigma_1$\end{tabular}}}}%
    \put(0.22849885,0.32578535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\partial^-\Sigma_3$\end{tabular}}}}%
    \put(0.16939871,0.22161736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Sigma_1$\end{tabular}}}}%
    \put(0.071779,0.50687065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{O}$\end{tabular}}}}%
    \put(0.40077386,0.29467059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{B}_d$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> collision.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'collision.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.62100196bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55246814)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{collision.pdf}}%
    \put(0.37354931,0.37963487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\partial^+\mathscr{C}_1$\end{tabular}}}}%
    \put(0.22299753,0.19150788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\partial^-\mathscr{C}_1$\end{tabular}}}}%
    \put(0.52593304,0.22702156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\partial^-\mathscr{C}_2$\end{tabular}}}}%
    \put(0.13707981,0.33774292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{C}^-_1$\end{tabular}}}}%
    \put(0.29287058,0.28159932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{C}^+_1$\end{tabular}}}}%
    \put(0.4968047,0.28382807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{C}^-_2$\end{tabular}}}}%
    \put(0.61431941,0.35505947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{C}^+_2$\end{tabular}}}}%
    \put(0.85284099,0.53578128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{S}_1$\end{tabular}}}}%
    \put(0.12234382,0.18462908){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Sigma_1^-$\end{tabular}}}}%
    \put(0.34512377,0.1751961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Sigma_1^+$\end{tabular}}}}%
    \put(0.44660307,0.18621177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Sigma_2^-$\end{tabular}}}}%
    \put(0.63674669,0.18452235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Sigma_2^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{collision.pdf}}%
  \end{picture}%
\endgroup%


==> development.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'development.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{166.42688901bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64400833)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{development.pdf}}%
    \put(0.21884928,0.60645795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{C}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{development.pdf}}%
    \put(0.431453,0.52272538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$(\tau_c(\chi_0),\chi_0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{development.pdf}}%
    \put(0.62541179,0.54046113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Sigma^+$\end{tabular}}}}%
    \put(0.34527861,0.55572506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Sigma^-$\end{tabular}}}}%
    \put(0.01304835,0.37562344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{R}^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{development.pdf}}%
    \put(0.04800688,0.55065129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\widetilde{\mathscr{R}}^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{development.pdf}}%
    \put(0.95191699,0.38615861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{R}^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{development.pdf}}%
    \put(0.88986561,0.55993221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\widetilde{\mathscr{R}}^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{development.pdf}}%
    \put(0.75175302,0.06619701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{R}'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{development.pdf}}%
  \end{picture}%
\endgroup%


==> extp_ext.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'extp_ext.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468.75482995bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01300574)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{extp_ext.pdf}}%
    \put(0.79720169,0.76195419){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\widetilde{\mathcal{R}}_{ts}^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{extp_ext.pdf}}%
    \put(0.62736887,0.98965801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{extp_ext.pdf}}%
    \put(0.66461492,0.912954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\widetilde{\mathcal{R}}_{ext}^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{extp_ext.pdf}}%
    \put(0.28948319,0.93005116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\widetilde{\mathcal{R}}_{ext}^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{extp_ext.pdf}}%
    \put(0.63769483,0.06174599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\widetilde{\mathcal{R}}_{ts}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{extp_ext.pdf}}%
    \put(0.86812387,0.22543983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{R}^+$\end{tabular}}}}%
    \put(0.07688276,0.25101283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\widetilde{\mathcal{R}}^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{extp_ext.pdf}}%
    \put(0.13642379,0.7813272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\widetilde{\mathcal{R}}_{ts}^-$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> first_sc.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'first_sc.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{166.42688901bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64400833)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{first_sc.pdf}}%
    \put(0.21884928,0.60645795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{C}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{first_sc.pdf}}%
    \put(0.431453,0.52272538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$(\tau_c(\chi_0),\chi_0)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{first_sc.pdf}}%
    \put(0.85100257,0.10999465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{R}'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{first_sc.pdf}}%
    \put(0.12732948,0.01758134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\{\chi=\chi_-\}$\end{tabular}}}}%
    \put(0.73647817,0.01744035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\{\chi=\chi_+\}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{first_sc.pdf}}%
    \put(0.93906591,0.43647996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{R}^+$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{first_sc.pdf}}%
    \put(0.02099466,0.41781675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{R}^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{first_sc.pdf}}%
  \end{picture}%
\endgroup%


==> thm2-2.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'thm2-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{293.89563132bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84601095)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{thm2-2.pdf}}%
    \put(0.44262154,0.42685484){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{B}_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{thm2-2.pdf}}%
    \put(0.01284294,0.21071668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0.70316854,0.5705453){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{I}^+$\end{tabular}}}}%
    \put(-0.00169796,0.43131136){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{O}$\end{tabular}}}}%
    \put(0.18832054,0.62500992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{CH}$\end{tabular}}}}%
    \put(0.51550106,0.01460283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{D}_0$\end{tabular}}}}%
    \put(0.9820351,0.28087218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$i^0$\end{tabular}}}}%
    \put(0.46102012,0.80877202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$i^{\Box}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{thm2-2.pdf}}%
  \end{picture}%
\endgroup%


==> thm2-3.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'thm2-3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{386.5383839bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68712893)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{thm2-3.pdf}}%
    \put(0.0099849,0.47531027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{O}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{thm2-3.pdf}}%
    \put(0.35953923,0.63927046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{S}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{thm2-3.pdf}}%
    \put(0.01499466,0.25168302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Gamma$\end{tabular}}}}%
    \put(0.77338259,0.45369396){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{I}^+$\end{tabular}}}}%
    \put(0.49038951,0.0108889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{D}_0$\end{tabular}}}}%
    \put(0.38987556,0.41002285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{H}^+$\end{tabular}}}}%
    \put(0.08700118,0.56576663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{CH}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{thm2-3.pdf}}%
    \put(0.99591379,0.25237456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$i^0$\end{tabular}}}}%
    \put(0.58084234,0.63158187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$i^+$\end{tabular}}}}%
    \put(0.51699159,0.35484193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathcal{B}_d$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{thm2-3.pdf}}%
  \end{picture}%
\endgroup%


==> ts-form-at-collision.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ts-form-at-collision.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{233.62100196bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55246814)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ts-form-at-collision.pdf}}%
    \put(0.11431394,0.18094785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Sigma_1^-$\end{tabular}}}}%
    \put(0.34945532,0.17460525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Sigma_1^+$\end{tabular}}}}%
    \put(0.45038167,0.18909233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Sigma_2^-$\end{tabular}}}}%
    \put(0.63479692,0.18236118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Sigma_2^+$\end{tabular}}}}%
    \put(0.82057444,0.35565589){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Sigma_3^+$\end{tabular}}}}%
    \put(0.0112666,0.31684634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\Sigma_3^-$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ts-form-at-collision.pdf}}%
    \put(0.22299753,0.19150788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\partial^-\mathscr{C}_1$\end{tabular}}}}%
    \put(0.52593304,0.22702156){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\partial^-\mathscr{C}_2$\end{tabular}}}}%
    \put(0.13707981,0.33774292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{C}^-_1$\end{tabular}}}}%
    \put(0.29287058,0.28159932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{C}^+_1$\end{tabular}}}}%
    \put(0.4968047,0.28382807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{C}^-_2$\end{tabular}}}}%
    \put(0.61431941,0.35505947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{C}^+_2$\end{tabular}}}}%
    \put(0.85284099,0.53578128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\mathscr{S}_1$\end{tabular}}}}%
    \put(0.37354931,0.37963487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{2.04999995}\smash{\begin{tabular}[t]{l}$\partial^+\mathscr{C}_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ts-form-at-collision.pdf}}%
  \end{picture}%
\endgroup%

